Reducible Iterated Graph Systems: multiscale-freeness and multifractals

Iterated Graph Systems (IGS) transplant ideas from fractal geometry into graph theory. Building on this framework, we extend Edge IGS from the primitive to the reducible setting. Within this broader context, we formulate rigorous definitions of multifractality and multiscale-freeness for fractal graphs, and we establish conditions that are equivalent to the occurrence of these two phenomena. We further determine the corresponding fractal and degree spectra, proving that both are finite and discrete. These results complete the foundational theory of Edge IGS by filling the gap left by the primitive case studied in [1, 2].

==> tex/SplendorDHL.tex <==
\newcommand{\reddiamond}[3]{%
  % #1 = 初始位置
  % #2 = 放缩大小
  % #3 = 旋转角度
  \begin{scope}[
    shift={(#1)},
    scale=#2,
    rotate=#3
  ]
    % 根据你的需求，固定使用 black 画四条箭头
    \drawarrow{0,0}{2,0.5}{red}
    \drawarrow{0,0}{2,-0.5}{red}
    \drawarrow{2,0.5}{2,-0.5}{blue}
    \drawarrow{2,-0.5}{2,0.5}{green}
  \end{scope}
}

\newcommand{\bluediamond}[3]{%
  % #1 = 初始位置
  % #2 = 放缩大小
  % #3 = 旋转角度
  \begin{scope}[
    shift={(#1)},
    scale=#2,
    rotate=#3
  ]
    % 根据你的需求，固定使用 black 画四条箭头
    \drawarrow{0,0}{2,0.5}{blue}
    \drawarrow{0,0}{2,-0.5}{blue}
    \drawarrow{2,0.5}{2,-0.5}{blue}
    \drawarrow{2,-0.5}{2,0.5}{blue}
    % \drawarrow{2,-0.5}{0,1}{blue}
  \end{scope}
}

\newcommand{\greendiamond}[3]{%
  % #1 = 初始位置
  % #2 = 放缩大小
  % #3 = 旋转角度
  \begin{scope}[
    shift={(#1)},
    scale=#2,
    rotate=#3
  ]
    % 根据你的需求，固定使用 black 画四条箭头
    \drawarrow{0,0}{2,0.5}{green}
    \drawarrow{0,0}{2,-0.5}{green}
    \drawarrow{2,0.5}{2,-0.5}{green}
    \drawarrow{2,-0.5}{2,0.5}{green}
    \drawarrow{2,-0.5}{0,1}{green}
  \end{scope}
}





\resizebox{\textwidth}{!}{%


\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}, scale=0.6]
    \node[draw=none, fill=none, rectangle] at (0,-.5) {\bf\large{Rule\,:}};
    
    \drawarrow{2,1}{2,0}{red}
    
    \draw[very thick,>=stealth,->] (5, 1) --++ (1, 0);
    
    \drawarrow{7,1}{2,1}{red}
    \drawarrow{7,1}{2,-1}{red}
    \drawarrow{9,2}{2,-1}{blue}
    \drawarrow{9,0}{2,1}{green}



    \node[draw=none, fill=none, rectangle] at (11,0.5) {$\beta_1^-$};
    \node[draw=none, fill=none, rectangle] at (7,0.5) {$\beta_1^+$};
    \node[draw=none, fill=none, rectangle] at (12,1) {$R_1$};

    


    \drawarrow{2,-2}{2,0}{blue}
    
    \draw[very thick,>=stealth,->] (5, -2) --++ (1, 0);

    \drawarrow{7,-2}{2,1}{blue}
    \drawarrow{7,-2}{2,-1}{blue}
    \drawarrow{9,-1}{2,-1}{blue}
    \drawarrow{9,-3}{2,1}{blue}
    % \drawarrow{9,-3}{0,2}{blue}

    \node[draw=none, fill=none, rectangle] at (11,-2.5) {$\beta_2^-$};
    \node[draw=none, fill=none, rectangle] at (7,-2.5) {$\beta_2^+$};
    \node[draw=none, fill=none, rectangle] at (12,-2) {$R_2$};



    \drawarrow{14,-1}{2,0}{green}
    
    \draw[very thick,>=stealth,->] (17, -1) --++ (1, 0);

    \drawarrow{19,-1}{2,1}{green}
    \drawarrow{19,-1}{2,-1}{green}
    \drawarrow{21,0}{2,-1}{green}
    \drawarrow{21,-2}{2,1}{green}
    \drawarrow{21,-2}{0,2}{green}

    \node[draw=none, fill=none, rectangle] at (23,-1.5) {$\beta_3^-$};
    \node[draw=none, fill=none, rectangle] at (19,-1.5) {$\beta_3^+$};
    \node[draw=none, fill=none, rectangle] at (24,-1) {$R_3$};



    
    
    \draw[ultra thick, dashed] (-2,-3.5) to (13,-3.5);

\end{scope}
\begin{scope}[shift={(-2, -3)}, scale=0.5]
    \drawarrow{2,0}{2,0}{red}

    \node[draw=none, fill=none, rectangle] at (3,-2) {$\Xi_1^0$};
    
    \draw[very thick,>=stealth,->] (5, 0) --++ (1, 0);
    
    \reddiamond{7,0}{1}{0}

    \node[draw=none, fill=none, rectangle] at (9,-2) {$\Xi_1^1$};

    
    \draw[very thick,>=stealth,->] (12, 0) --++ (1, 0);

    
    \reddiamond{14,0}{0.5}{30}
    \reddiamond{14,0}{0.5}{-30}
    \bluediamond{15.75,1}{0.5}{-30}
    \greendiamond{15.75,-1}{0.5}{30}
    %\reddiamond{15.75,-1}{0.5}{30}

    \node[draw=none, fill=none, rectangle] at (15.8,-2) {$\Xi_1^2$};

    \draw[very thick,>=stealth,->] (18, 0) --++ (1, 0);

    \reddiamond{20,0}{0.5}{70}
    \reddiamond{20,0}{0.5}{20}
    \bluediamond{20.7,1.85}{0.5}{20}
    \greendiamond{21.9,0.65}{0.5}{68}
    
    %\reddiamond{21.9,0.65}{0.5}{70}
    \reddiamond{20,0}{0.5}{-70}
    \reddiamond{20,0}{0.5}{-20}
    %\reddiamond{20.7,-1.85}{0.5}{-20}
    \greendiamond{20.7,-1.85}{0.5}{-20}
    \bluediamond{21.9,-0.65}{0.5}{-70}
    
    \bluediamond{22.6,2.55}{0.5}{-20}
    \bluediamond{22.6,2.55}{0.5}{-70}
    \bluediamond{24.5, 1.85}{0.5}{-70}
    % \greendiamond{23.3, 0.65}{0.5}{-20}
    \bluediamond{23.3, 0.65}{0.5}{-17}
    
    \greendiamond{22.6,-2.55}{0.5}{20}
    \greendiamond{22.6,-2.55}{0.5}{70}
    \greendiamond{24.5,-1.85}{0.5}{70}
    \greendiamond{23.3,-0.65}{0.5}{20}

    \greendiamond{24.5,-1.85}{0.42}{135}


    \node[draw=none, fill=none, rectangle] at (26,-2) {$\Xi_1^3$};
    
    \draw[very thick,>=stealth,->] (26, 0) --++ (1, 0);

    \node[draw=none, fill=none, rectangle] at (28,0) {\LARGE{...}};
\end{scope}
\end{tikzpicture} 
}

==> tex/binary_tree.tex <==
%\resizebox{\textwidth}{!}{%

\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}, scale=0.6]
    \node[draw=none, fill=none, rectangle] at (0,0.26) {\bf\large{Rule\,:}};
    
    \drawarrow{2,1.5}{2,0}{red}
    
    \draw[very thick,>=stealth,->] (5, 1.5) --++ (1, 0);
    
    \drawarrow{7,1.5}{1,0}{blue}
    \drawarrow{8,1.5}{1,0}{red}
    \drawarrow{8,1.5}{0,1}{red}

    \node[draw=none, fill=none, rectangle] at (7,1) {$\beta^+_1$};
    \node[draw=none, fill=none, rectangle] at (9,1) {$\beta^-_1$};
    
    \node[draw=none, fill=none, rectangle] at (11,1.5) {$R_1$};
    
    

    \drawarrow{2,-1}{2,0}{blue}
    \draw[very thick,>=stealth,->] (5,-1) --++ (1,0);
    \drawarrow{7,-1}{2,0}{blue}


    \node[draw=none, fill=none, rectangle] at (7,-1.5) {$\beta^+_1$};
    \node[draw=none, fill=none, rectangle] at (9,-1.5) {$\beta^-_1$};
    \node[draw=none, fill=none, rectangle] at (11,-1) {$R_2$};
    
    \draw[ultra thick, dashed] (-2,-2.5) to (15.8,-2.5);

\end{scope}
\begin{scope}[shift={(0, -3.5)}, scale=0.4]
    \drawarrow{0, 0}{1,1}{red}
    \drawarrow{0, 0}{1,-1}{red}

    \node[draw=none, fill=none, rectangle] at (0.5,-3) {$\Xi^0$};
    
    \draw[very thick,>=stealth,->] (3,0) --++ (1,0);

    \drawarrow{5, 0}{2, 2}{blue}
    \drawarrow{5, 0}{2, -2}{blue}
    \drawarrow{7, 2}{2, 1}{red}
    \drawarrow{7, 2}{2, -1}{red}
    \drawarrow{7, -2}{2, 1}{red}
    \drawarrow{7, -2}{2, -1}{red}

    \node[draw=none, fill=none, rectangle] at (7,-3.5) {$\Xi^1$};

    \draw[very thick,>=stealth,->] (10,0) --++ (1,0);

    \drawarrow{12, 0}{2, 2}{blue}
    \drawarrow{12, 0}{2, -2}{blue}
    \drawarrow{14, 2}{2, 1}{blue}
    \drawarrow{14, 2}{2, -1}{blue}
    \drawarrow{14, -2}{2, 1}{blue}
    \drawarrow{14, -2}{2, -1}{blue}
    \drawarrow{16, 3}{2, 0.5}{red}
    \drawarrow{16, 3}{2, -0.5}{red}
    \drawarrow{16, 1}{2, 0.5}{red}
    \drawarrow{16, 1}{2, -0.5}{red}
    \drawarrow{16, -1}{2, 0.5}{red}
    \drawarrow{16, -1}{2, -0.5}{red}
    \drawarrow{16, -3}{2, 0.5}{red}
    \drawarrow{16, -3}{2, -0.5}{red}

    \node[draw=none, fill=none, rectangle] at (16,-4) {$\Xi^2$};

    \draw[very thick,>=stealth,->] (19,0) --++ (1,0);

    \node[draw=none, fill=none, rectangle] at (22,0) {\LARGE{...}};

\end{scope}
\end{tikzpicture} 
%}

==> tex/diamond.tex <==
\newcommand{\drawdiamond}[3]{%
  % #1 = 初始位置
  % #2 = 放缩大小
  % #3 = 旋转角度
  \begin{scope}[
    shift={(#1)},
    scale=#2,
    rotate=#3
  ]
    % 根据你的需求，固定使用 black 画四条箭头
    \drawarrow{0,0}{2,0.5}{red}
    \drawarrow{0,0}{2,-0.5}{red}
    \drawarrow{2,0.5}{2,-0.5}{red}
    \drawarrow{2,-0.5}{2,0.5}{blue}
  \end{scope}
}

\newcommand{\drawtwoedges}[3]{%
  % #1 = 初始位置
  % #2 = 放缩大小
  % #3 = 旋转角度
  \begin{scope}[
    shift={(#1)},
    scale=#2,
    rotate=#3
  ]
    % 根据你的需求，固定使用 black 画四条箭头
    \drawarrow{0,0}{2,0}{blue}
    \drawarrow{2,0}{2,0}{blue}
  \end{scope}
}



\resizebox{\textwidth}{!}{%


\begin{tikzpicture}
\begin{scope}[shift={(0, 0)}, scale=0.6]
    \node[draw=none, fill=none, rectangle] at (0,-1) {\bf\large{Rule\,:}};
    
    \drawarrow{2,0}{2,0}{red}
    
    \draw[very thick,>=stealth,->] (5, 0) --++ (1, 0);
    
    \drawarrow{7,0}{2,1}{red}
    \drawarrow{7,0}{2,-1}{red}
    \drawarrow{9,1}{2,-1}{red}
    \drawarrow{9,-1}{2,1}{blue}

    \node[draw=none, fill=none, rectangle] at (7,-0.5) {$\beta^+_1$};
    \node[draw=none, fill=none, rectangle] at (11,-0.5) {$\beta^-_1$};
    \node[draw=none, fill=none, rectangle] at (12,0) {$R_1$};

    \drawarrow{2,0}{2,0}{red}
    
    \draw[very thick,>=stealth,->] (5, 0) --++ (1, 0);

    \drawarrow{2,-2}{2,0}{blue}
    
    \draw[very thick,>=stealth,->] (5, -2) --++ (1, 0);

    \drawarrow{7,-2}{2,0}{blue}
    \drawarrow{9,-2}{2,0}{blue}

    \node[draw=none, fill=none, rectangle] at (7,-2.5) {$\beta^+_2$};
    \node[draw=none, fill=none, rectangle] at (11,-2.5) {$\beta^-_2$};
    \node[draw=none, fill=none, rectangle] at (12,-2) {$R_2$};
    
    \draw[ultra thick, dashed] (-2,-3.5) to (13,-3.5);

\end{scope}
\begin{scope}[shift={(-2, -3)}, scale=0.5]
    \drawarrow{2,0}{2,0}{red}

    \node[draw=none, fill=none, rectangle] at (3,-2) {$\Xi_1^0$};
    
    \draw[very thick,>=stealth,->] (5, 0) --++ (1, 0);
    
    \drawdiamond{7,0}{1}{0}

    \node[draw=none, fill=none, rectangle] at (9,-2) {$\Xi_1^1$};

    
    \draw[very thick,>=stealth,->] (12, 0) --++ (1, 0);

    
    \drawdiamond{14,0}{0.5}{30}
    \drawdiamond{14,0}{0.5}{-30}
    \drawdiamond{15.75,1}{0.5}{-30}
    \drawtwoedges{15.75,-1}{0.5}{30}
    %\drawdiamond{15.75,-1}{0.5}{30}

    \node[draw=none, fill=none, rectangle] at (15.8,-2) {$\Xi_1^2$};

    \draw[very thick,>=stealth,->] (18, 0) --++ (1, 0);

    \drawdiamond{20,0}{0.5}{70}
    \drawdiamond{20,0}{0.5}{20}
    \drawdiamond{20.7,1.85}{0.5}{20}
    \drawtwoedges{21.9,0.67}{0.49}{70}
    %\drawarrow{21.9,0.65}{0.7,1.75}{blue}
    %\drawdiamond{21.9,0.65}{0.5}{70}
    \drawdiamond{20,0}{0.5}{-70}
    \drawdiamond{20,0}{0.5}{-20}
    %\drawdiamond{20.7,-1.85}{0.5}{-20}
    %\drawarrow{20.7,-1.85}{1.9,-0.7}{blue}
    \drawtwoedges{20.7,-1.87}{0.5}{-18}
    \drawdiamond{21.9,-0.65}{0.5}{-70}
    \drawdiamond{22.6,2.55}{0.5}{-20}
    \drawdiamond{22.6,2.55}{0.5}{-70}
    \drawdiamond{24.5, 1.85}{0.5}{-70}
    %\drawdiamond{23.3, 0.65}{0.5}{-20}
    \drawtwoedges{23.3, 0.65}{0.5}{-20}
    %\drawarrow{23.3, 0.65}{1.9,-0.7}{blue}
    % \drawdiamond{22.6,-2.55}{0.5}{20}
    % \drawdiamond{22.6,-2.55}{0.5}{70}
    % \drawdiamond{24.5,-1.85}{0.5}{70}
    % \drawdiamond{23.3,-0.65}{0.5}{20}
    \drawtwoedges{22.65,-2.5}{0.44}{43}
     \drawtwoedges{23.9,-1.3}{0.44}{43}

    \node[draw=none, fill=none, rectangle] at (25,-2) {$\Xi_1^3$};
    
    \draw[very thick,>=stealth,->] (26, 0) --++ (1, 0);

    \node[draw=none, fill=none, rectangle] at (28,0) {\LARGE{...}};
\end{scope}
\end{tikzpicture} 
}

==> tex/frank.tex <==
\begin{minipage}{0.54\textwidth}
\centering
\begin{tikzpicture}[scale=0.45]
    % Draw the complete graph
\draw (-5.5,-6) node {\normalsize \textbf{Rule\,:}};
\draw (6,  0) node {\text{$R_1$}};
\draw (6, -3) node {\text{$R_2$}};
\draw (6, -5) node {\text{$R_3$}};
\draw (6, -7) node {\text{$R_4$}};
\draw (6,-10) node {\text{$R_5$}};
\draw (6,-13) node {\text{$R_6$}};

\draw (0,  -0.5) node {\text{$\beta_1^+$}};
\draw (3.5,  -0.5) node {\text{$\beta_1^-$}};

\draw (0,  -3.5) node {\text{$\beta_2^+$}};
\draw (3.5,  -3.5) node {\text{$\beta_2^-$}};

\draw (0,  -5.5) node {\text{$\beta_3^+$}};
\draw (4,  -5.5) node {\text{$\beta_3^-$}};

\draw (0,  -7.5) node {\text{$\beta_4^+$}};
\draw (3.5,  -7.5) node {\text{$\beta_4^-$}};

\draw (0,  -10.5) node {\text{$\beta_5^+$}};
\draw (2.5,  -10.5) node {\text{$\beta_5^-$}};

\draw (0,  -13.5) node {\text{$\beta_6^+$}};
\draw (2.5,  -13.5) node {\text{$\beta_6^-$}};

%%%%%%%%%%%%%% Define the node style
\tikzstyle{every node}=[circle, draw, fill=black!20,
                        inner sep=0pt, minimum width=4pt]

\tikzstyle{cat}=[fill=none, draw=none]
%\draw [-stealth]

\foreach \i in {0,-3,-5,-7,-10,-13}{
             \draw[->,>=stealth] (-1.35,\i)--(-0.65,\i);
}

 %%%%%%%%%%%%% 1 %%%%%%%%%%%%%%%
   \foreach \i in {0}{

            \draw[black, thick] (-3,\i)--(-2,\i);

            \node at (-3,\i) {};
            \node at (-2,\i) {};
   }

\draw[black, thick] (0,0)--(1,0);
\draw[black, thick] (1,0)--(2,0);
\draw[black, thick] (1,0)--(1,1);
\draw[black, thick] (1,0)--(1,-1);
\draw[blue,  thick] (2,0)--(3,-0);

\node at (3,0) {};
\node at (0,0) {};
\node at (2,0) {};
\node at (1,0) {};
\node at (1,1) {};
\node at (1,-1) {};

%%%%%%%%%%% 2 %%%%%%%%%%%%

   \foreach \i in {-3}{

            \draw[blue, thick] (-3,\i)--(-2,\i);

            \node at (-3,\i) {};
            \node at (-2,\i) {};
   }

\draw[blue,  thick] (0,-3)--(1,-3);
\draw[green, thick] (1,-3)--(1,-2);
\draw[green, thick] (1,-3)--(2,-3);
\draw[cyan,  thick] (3,-3)--(2,-3);

\node at (0,-3){};
\node at (1,-3){};
\node at (2,-3){};
\node at (1,-2){};

\node at (3,-3){};
%\node at (4,-3){};


%%%%%%%%%%% 3 %%%%%%%%%%%%%
   \foreach \i in {-5}{

            \draw[green, thick] (-3,\i)--(-2,\i);

            \node at (-3,\i) {};
            \node at (-2,\i) {};
   }

\draw[blue, thick] (0,-5)--(1,-5);
\draw[blue, thick] (1,-5)--(2,-5);
\draw[blue, thick] (1,-5)--(1,-5);
\draw[blue, thick] (1,-5)--(1,-4);
\draw[yellow, thick] (3,-5)--(3,-4);
\draw[yellow, thick] (3,-5)--(4,-5);
\draw[green, thick] (2,-5)--(3,-5);
\draw[green, thick] (2,-5)--(2,-4);

\foreach \i in {0,1,2,3} {
  \node at (\i,-5) {};
}

\foreach \i in {1,2} {
  \node at (\i,-4) {};
}
\node at (4,-5){};
%\node at (5,-5){};

\node at (3,-4){};

%%%%%%%%%%% 4 %%%%%%%%%%%%%%%
   \foreach \i in {-7}{

            \draw[red, thick] (-3,\i)--(-2,\i);

            \node at (-3,\i) {};
            \node at (-2,\i) {};
   }

\draw[red, thick] (0,-7)--(1,-7);
\draw[yellow, thick] (1,-7)--(2,-7);
\draw[red, thick] (1,-7)--(1,-6);

\draw[cyan, thick] (2,-7)--(3,-7);
\draw[cyan, thick] (2,-7)--(2,-6);
\draw[cyan, thick] (2,-7)--(2,-8);


\foreach \i in {0,1,2,3} {
  \node at (\i,-7) {};
}

\foreach \i in {1,2} {
  \node at (\i,-6) {};
}

\node at (2,-8) {};

%%%%%%%%%%%%% 5 %%%%%%%%%%%%%%
   \foreach \i in {-10}{

            \draw[yellow, thick] (-3,\i)--(-2,\i);

            \node at (-3,\i) {};
            \node at (-2,\i) {};
   }

\draw[red, thick] (0,-10)--(1,-10);
\draw[cyan, thick] (1,-10)--(2,-10);
\draw[yellow, thick] (1,-10)--(1,-9);
\draw[yellow, thick] (1,-10)--(1,-11);

\node at (0,-10) {};
\node at (2,-10) {};
\node at (1,-10) {};
\node at (1,-9) {};
\node at (1,-11) {};

%%%%%%%%%%%% 6 %%%%%%%%%%%%%

   \foreach \i in {-13}{

            \draw[cyan, thick] (-3,\i)--(-2,\i);

            \node at (-3,\i) {};
            \node at (-2,\i) {};
   }


\draw[red, thick] (0,-13)--(1,-13);
\draw[cyan, thick] (1,-13)--(2,-13);
\draw[red, thick] (1,-13)--(1,-12);

\node at (0,-13){};
\node at (1,-13){};
\node at (2,-13){};
\node at (1,-12){};

        % Points and segments are now drawn
        %
% End of the whiledo loop
\end{tikzpicture}
\end{minipage}
\begin{minipage}{0.45\textwidth}

\[ \mathbf{M}=
    \begin{tikzpicture}[baseline=-\the\dimexpr\fontdimen22\textfont2\relax ]
        \matrix [matrix of math nodes,left delimiter=(,right delimiter=)] (m)
{
4 & 1 & 0 & 0 & 0 & 0 \\
0 & 1 & 2 & 0 & 0 & 1 \\
0 & 3 & 2 & 0 & 2 & 0 \\
0 & 0 & 0 & 2 & 1 & 3 \\
0 & 0 & 0 & 1 & 2 & 1 \\
0 & 0 & 0 & 2 & 0 & 1 \\
};
        %simple rectangle
        %\draw (m-3-1.south west) rectangle (m-1-3.north east);
        %fancy blue rectangle
        \draw[thin, draw=white, fill=green, opacity=0.3] (m-1-1.south west) rectangle (m-1-1.north east);
        \draw[thin, draw=white, fill=cyan, opacity=0.3] (m-3-2.south west) rectangle (m-2-3.north east);
        \draw[thin, draw=white, fill=pink, opacity=0.3] (m-6-4.south west) rectangle (m-4-6.north east);
    \end{tikzpicture}
\]

\end{minipage}

